Procedurally Optimised ZX-Diagram Cutting for Efficient T-Decomposition in Classical Simulation

A quantum circuit may be strongly classically simulated with the aid of ZX-calculus by decomposing its $t$ T-gates into a sum of $2^{\alpha t}$ classically computable stabiliser terms. In this paper, we introduce a general procedure to find an optimal pattern of vertex cuts in a ZX-diagram to maximise its T-count reduction at the cost of the fewest cuts. Rather than reducing a Clifford+T diagram based on a fixed routine of decomposing its T-gates directly (as is the conventional approach), we focus instead on taking advantage of certain patterns and structures common to such circuits to, in effect, design by automatic procedure an arrangement of spider decompositions that is optimised for the particular circuit. In short, this works by assigning weights to vertices based on how many T-like gates they are blocking from fusing/cancelling and then appropriately propagating these weights through any neighbours which are then blocking weighted vertices from fusing, and so on. Ultimately, this then provides a set of weightings on relevant nodes, which can then each be cut, starting from the highest weighted down. While this is a heuristic approach, we show that, for circuits small enough to verify, this method achieves the most optimal set of cuts possible $71\%$ of the time. Furthermore, there is no upper bound for the efficiency achieved by this method, allowing, in principle, an effective decomposition efficiency $\alpha\rightarrow0$ for highly structured circuits. Even applied to random pseudo-structured circuits (produced from CNOTs, phase gates, and Toffolis), we record the number of stabiliser terms required to reduce all T-gates, via our method as compared to that of the more conventional T-decomposition approaches (namely \cite{kissinger21}, with $\alpha\approx0.47$), and show consistent improvements of orders of magnitude, with an effective efficiency $0.1\lesssim\alpha\lesssim0.2$.

==> figures/basic_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=Z phase dot] (4) at (-0.75, 0.25) {$\alpha$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (9) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (10) at (1.5, -0.75) {$=$};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=Z phase dot] (17) at (-0.75, -1.75) {$\beta$};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (0.25, -1.75) {$\vdots$};
		\node [style=none] (20) at (-1.75, -1.75) {$\vdots$};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style=none] (24) at (-0.75, -0.75) {$...$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=Z phase dot] (27) at (3.75, -0.75) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (38) at (4.75, -0.5) {$\vdots$};
		\node [style=none] (39) at (2.75, -0.5) {$\vdots$};
		\node [style=none] (40) at (2.5, -3) {};
		\node [style=none] (41) at (5, -3) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=none] (43) at (5, -2.25) {};
		\node [style=Z phase dot] (46) at (-1.25, -6.25) {$\alpha$};
		\node [style=none] (47) at (0, -5.25) {};
		\node [style=none] (48) at (-0.25, -6.25) {$\vdots$};
		\node [style=none] (50) at (-2.5, -6.25) {};
		\node [style=none] (51) at (0, -5.75) {};
		\node [style=none] (52) at (0, -7.25) {};
		\node [style=hadamard] (53) at (-2, -6.25) {};
		\node [style=none] (54) at (0.5, -5.25) {};
		\node [style=none] (55) at (0.5, -5.75) {};
		\node [style=none] (56) at (0.5, -7.25) {};
		\node [style=none] (57) at (1.5, -6.25) {$=$};
		\node [style=X phase dot] (58) at (4, -6.25) {$\alpha$};
		\node [style=hadamard] (59) at (5.25, -5.25) {};
		\node [style=none] (60) at (5, -6.25) {$\vdots$};
		\node [style=none] (61) at (2.75, -6.25) {};
		\node [style=hadamard] (62) at (5.25, -5.75) {};
		\node [style=hadamard] (63) at (5.25, -7.25) {};
		\node [style=none] (64) at (3.25, -6.25) {};
		\node [style=none] (65) at (5.75, -5.25) {};
		\node [style=none] (66) at (5.75, -5.75) {};
		\node [style=none] (67) at (5.75, -7.25) {};
		\node [style=none] (78) at (12.25, -0.75) {$=$};
		\node [style=Z phase dot] (79) at (14.75, -0.75) {$\;(-1)^{a}\alpha\;$};
		\node [style=X phase dot] (80) at (16.25, 1) {$a\pi$};
		\node [style=none] (81) at (16.25, -1) {$\vdots$};
		\node [style=none] (82) at (13.25, -0.75) {};
		\node [style=X phase dot] (83) at (16.25, 0) {$a\pi$};
		\node [style=X phase dot] (84) at (16.25, -2.25) {$a\pi$};
		\node [style=none] (85) at (14, -0.75) {};
		\node [style=none] (86) at (17, 1) {};
		\node [style=none] (87) at (17, 0) {};
		\node [style=none] (88) at (17, -2.25) {};
		\node [style=none] (89) at (14, -1.75) {$e^{ia\alpha}$};
		\node [style=Z phase dot] (90) at (9, -0.75) {$\alpha$};
		\node [style=none] (91) at (10.5, 1) {};
		\node [style=none] (92) at (10.5, -1) {$\vdots$};
		\node [style=none] (93) at (7.25, -0.75) {};
		\node [style=none] (94) at (10.5, 0) {};
		\node [style=none] (95) at (10.5, -2.25) {};
		\node [style=X phase dot] (96) at (8, -0.75) {$a\pi$};
		\node [style=none] (97) at (11.25, 1) {};
		\node [style=none] (98) at (11.25, 0) {};
		\node [style=none] (99) at (11.25, -2.25) {};
		\node [style=none] (100) at (23.75, -0.75) {$=$};
		\node [style=X phase dot] (102) at (26.75, 1) {$a\pi$};
		\node [style=none] (103) at (26.75, -1) {$\vdots$};
		\node [style=X phase dot] (105) at (26.75, 0) {$a\pi$};
		\node [style=X phase dot] (106) at (26.75, -2.25) {$a\pi$};
		\node [style=none] (108) at (27.5, 1) {};
		\node [style=none] (109) at (27.5, 0) {};
		\node [style=none] (110) at (27.5, -2.25) {};
		\node [style=none] (111) at (25.25, -0.75) {$\frac{e^{ia\alpha}}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (112) at (20.5, -0.75) {$\alpha$};
		\node [style=none] (113) at (22, 1) {};
		\node [style=none] (114) at (22, -1) {$\vdots$};
		\node [style=none] (116) at (22, 0) {};
		\node [style=none] (117) at (22, -2.25) {};
		\node [style=X phase dot] (118) at (19.5, -0.75) {$a\pi$};
		\node [style=none] (119) at (22.75, 1) {};
		\node [style=none] (120) at (22.75, 0) {};
		\node [style=none] (121) at (22.75, -2.25) {};
		\node [style=none] (122) at (8.5, -5.5) {};
		\node [style=none] (123) at (8.5, -7) {};
		\node [style=X dot] (124) at (9.25, -6.25) {};
		\node [style=Z dot] (125) at (10.5, -6.25) {};
		\node [style=none] (126) at (11.25, -5.5) {};
		\node [style=none] (127) at (11.25, -7) {};
		\node [style=none] (128) at (12.25, -6.25) {$=$};
		\node [style=Z dot] (129) at (15.25, -5.5) {};
		\node [style=X dot] (130) at (16.5, -5.5) {};
		\node [style=none] (131) at (14.5, -5.5) {};
		\node [style=none] (132) at (17.25, -5.5) {};
		\node [style=Z dot] (133) at (15.25, -7) {};
		\node [style=X dot] (134) at (16.5, -7) {};
		\node [style=none] (135) at (14.5, -7) {};
		\node [style=none] (136) at (17.25, -7) {};
		\node [style=none] (137) at (13.5, -6.25) {$\sqrt{2}$};
		\node [style=none] (138) at (20.25, -5.5) {};
		\node [style=none] (139) at (22.75, -5.5) {};
		\node [style=Z dot] (140) at (21.5, -5.5) {};
		\node [style=none] (141) at (23.75, -5.5) {$=$};
		\node [style=none] (144) at (20.25, -7) {};
		\node [style=none] (145) at (22.75, -7) {};
		\node [style=none] (147) at (23.75, -7) {$=$};
		\node [style=hadamard] (150) at (21, -7) {};
		\node [style=hadamard] (151) at (22, -7) {};
		\node [style=none] (152) at (24.75, -5.5) {};
		\node [style=none] (153) at (27.25, -5.5) {};
		\node [style=none] (155) at (24.75, -7) {};
		\node [style=none] (156) at (27.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right] (4) to (17);
		\draw [bend left] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw (52.center) to (56.center);
		\draw (51.center) to (55.center);
		\draw (47.center) to (54.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (64.center) to (61.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw [bend right=45] (79) to (84);
		\draw [bend left=45] (79) to (80);
		\draw [in=180, out=60] (79) to (83);
		\draw (79) to (85.center);
		\draw (85.center) to (82.center);
		\draw (84) to (88.center);
		\draw (83) to (87.center);
		\draw (80) to (86.center);
		\draw [bend right=45] (90) to (95.center);
		\draw [bend left=45] (90) to (91.center);
		\draw [in=180, out=60] (90) to (94.center);
		\draw (90) to (96);
		\draw (96) to (93.center);
		\draw (95.center) to (99.center);
		\draw (94.center) to (98.center);
		\draw (91.center) to (97.center);
		\draw (106) to (110.center);
		\draw (105) to (109.center);
		\draw (102) to (108.center);
		\draw [bend right=45] (112) to (117.center);
		\draw [bend left=45] (112) to (113.center);
		\draw [in=180, out=60] (112) to (116.center);
		\draw (112) to (118);
		\draw (117.center) to (121.center);
		\draw (116.center) to (120.center);
		\draw (113.center) to (119.center);
		\draw [bend left] (122.center) to (124);
		\draw [bend left] (124) to (123.center);
		\draw (124) to (125);
		\draw [bend left] (125) to (126.center);
		\draw [bend right] (125) to (127.center);
		\draw (131.center) to (129);
		\draw (129) to (130);
		\draw (130) to (132.center);
		\draw (135.center) to (133);
		\draw (133) to (134);
		\draw (134) to (136.center);
		\draw (129) to (134);
		\draw (130) to (133);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bss_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=Z phase dot] (2) at (1, 0) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (1, 1) {};
		\node [style=Z phase dot] (4) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=Z phase dot] (6) at (3, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=Z phase dot] (8) at (4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=Z phase dot] (10) at (5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (-1.5, 0.5) {$e^{i\pi/4}$};
		\node [style=none] (14) at (10.25, 1) {};
		\node [style=none] (16) at (11.25, 1) {};
		\node [style=Z phase dot] (17) at (12.75, 0) {$\;-\frac{\pi}{2}\;$};
		\node [style=none] (18) at (12.25, 1) {};
		\node [style=none] (20) at (13.25, 1) {};
		\node [style=none] (22) at (14.25, 1) {};
		\node [style=none] (24) at (15.25, 1) {};
		\node [style=none] (25) at (6.75, 0.5) {=};
		\node [style=none] (26) at (9, 0.5) {$2e^{i\pi/4}$};
		\node [style=Z dot] (27) at (20, 0) {};
		\node [style=none] (28) at (20, 1) {};
		\node [style=Z dot] (29) at (21, 0) {};
		\node [style=none] (30) at (21, 1) {};
		\node [style=Z dot] (31) at (22, 0) {};
		\node [style=none] (32) at (22, 1) {};
		\node [style=Z dot] (33) at (23, 0) {};
		\node [style=none] (34) at (23, 1) {};
		\node [style=Z dot] (35) at (24, 0) {};
		\node [style=none] (36) at (24, 1) {};
		\node [style=Z dot] (37) at (25, 0) {};
		\node [style=none] (38) at (25, 1) {};
		\node [style=none] (39) at (18, 0.5) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z phase dot] (40) at (0, -2.5) {$\pi$};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=Z phase dot] (42) at (1, -2.5) {$\pi$};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=Z phase dot] (44) at (2, -2.5) {$\pi$};
		\node [style=none] (45) at (2, -1.5) {};
		\node [style=Z phase dot] (46) at (3, -2.5) {$\pi$};
		\node [style=none] (47) at (3, -1.5) {};
		\node [style=Z phase dot] (48) at (4, -2.5) {$\pi$};
		\node [style=none] (49) at (4, -1.5) {};
		\node [style=Z phase dot] (50) at (5, -2.5) {$\pi$};
		\node [style=none] (51) at (5, -1.5) {};
		\node [style=none] (52) at (-1.75, -2) {$+\frac{1-\sqrt{2}}{4}$};
		\node [style=none] (54) at (10.25, -1.5) {};
		\node [style=none] (56) at (11.25, -1.5) {};
		\node [style=none] (58) at (12.25, -1.5) {};
		\node [style=none] (60) at (13.25, -1.5) {};
		\node [style=none] (62) at (14.25, -1.5) {};
		\node [style=none] (64) at (15.25, -1.5) {};
		\node [style=none] (65) at (8.5, -2.25) {$-2\sqrt{2}i$};
		\node [style=Z dot] (66) at (12.75, -4) {};
		\node [style=Z phase dot] (67) at (10.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (68) at (11.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (12.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (13.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (14.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (15.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=hadamard] (73) at (10.25, -3) {};
		\node [style=hadamard] (74) at (11.25, -3) {};
		\node [style=hadamard] (75) at (12.25, -3) {};
		\node [style=hadamard] (76) at (13.25, -3) {};
		\node [style=hadamard] (77) at (14.25, -3) {};
		\node [style=hadamard] (78) at (15.25, -3) {};
		\node [style=none] (85) at (18.25, -2.25) {$-2i$};
		\node [style=none] (86) at (20, -1.5) {};
		\node [style=none] (87) at (21, -1.5) {};
		\node [style=none] (88) at (22, -1.5) {};
		\node [style=none] (89) at (23, -1.5) {};
		\node [style=none] (90) at (24, -1.5) {};
		\node [style=none] (91) at (25, -1.5) {};
		\node [style=Z phase dot] (92) at (22.5, -4) {$\pi$};
		\node [style=Z phase dot] (93) at (20, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (94) at (21, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (95) at (22, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (23, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (24, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (98) at (25, -2.25) {$\frac{\pi}{2}$};
		\node [style=hadamard] (99) at (20, -3) {};
		\node [style=hadamard] (100) at (21, -3) {};
		\node [style=hadamard] (101) at (22, -3) {};
		\node [style=hadamard] (102) at (23, -3) {};
		\node [style=hadamard] (103) at (24, -3) {};
		\node [style=hadamard] (104) at (25, -3) {};
		\node [style=none] (105) at (10.25, -5.25) {};
		\node [style=none] (106) at (11.25, -5.25) {};
		\node [style=none] (107) at (12.25, -5.25) {};
		\node [style=none] (108) at (13.25, -5.25) {};
		\node [style=none] (109) at (14.25, -5.25) {};
		\node [style=none] (110) at (15.25, -5.25) {};
		\node [style=none] (111) at (8.5, -6) {$+8\sqrt{2}i$};
		\node [style=hadamard] (113) at (10.25, -6) {};
		\node [style=hadamard] (114) at (11.25, -6) {};
		\node [style=hadamard] (115) at (12.25, -6) {};
		\node [style=hadamard] (116) at (13.25, -6) {};
		\node [style=hadamard] (117) at (14.25, -6) {};
		\node [style=Z dot] (119) at (10.25, -6.75) {};
		\node [style=Z dot] (120) at (11.25, -6.75) {};
		\node [style=Z dot] (121) at (12.25, -6.75) {};
		\node [style=Z dot] (122) at (13.25, -6.75) {};
		\node [style=Z dot] (123) at (14.25, -6.75) {};
		\node [style=Z phase dot] (124) at (15.25, -6.75) {$\pi$};
		\node [style=none] (125) at (20, -5.25) {};
		\node [style=none] (126) at (21, -5.25) {};
		\node [style=none] (127) at (22, -5.25) {};
		\node [style=none] (128) at (23, -5.25) {};
		\node [style=none] (129) at (24, -5.25) {};
		\node [style=none] (130) at (25, -5.25) {};
		\node [style=none] (131) at (18.25, -6) {$+8\sqrt{2}i$};
		\node [style=hadamard] (132) at (20, -6) {};
		\node [style=hadamard] (133) at (21, -6) {};
		\node [style=hadamard] (134) at (25, -6) {};
		\node [style=hadamard] (135) at (23, -6) {};
		\node [style=hadamard] (136) at (24, -6) {};
		\node [style=Z dot] (137) at (20, -6.75) {};
		\node [style=Z dot] (138) at (21, -6.75) {};
		\node [style=Z dot] (139) at (23, -6.75) {};
		\node [style=Z dot] (140) at (24, -6.75) {};
		\node [style=Z dot] (141) at (25, -6.75) {};
		\node [style=Z phase dot] (142) at (22, -6.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw [bend right=15] (18.center) to (17);
		\draw [bend right=15] (17) to (20.center);
		\draw [bend right] (17) to (22.center);
		\draw [bend right, looseness=0.75] (17) to (24.center);
		\draw [bend left] (17) to (16.center);
		\draw [bend left, looseness=0.75] (17) to (14.center);
		\draw (28.center) to (27);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (34.center) to (33);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (49.center) to (48);
		\draw (51.center) to (50);
		\draw (54.center) to (67);
		\draw (67) to (73);
		\draw (56.center) to (68);
		\draw (68) to (74);
		\draw (58.center) to (69);
		\draw (69) to (75);
		\draw (60.center) to (70);
		\draw (70) to (76);
		\draw (62.center) to (71);
		\draw (71) to (77);
		\draw (64.center) to (72);
		\draw (72) to (78);
		\draw [bend right, looseness=0.75] (73) to (66);
		\draw [bend left] (66) to (74);
		\draw [bend right=15] (75) to (66);
		\draw [bend left=15] (76) to (66);
		\draw [bend left] (77) to (66);
		\draw [bend left, looseness=0.75] (78) to (66);
		\draw (86.center) to (93);
		\draw (93) to (99);
		\draw (87.center) to (94);
		\draw (94) to (100);
		\draw (88.center) to (95);
		\draw (95) to (101);
		\draw (89.center) to (96);
		\draw (96) to (102);
		\draw (90.center) to (97);
		\draw (97) to (103);
		\draw (91.center) to (98);
		\draw (98) to (104);
		\draw [bend right, looseness=0.75] (99) to (92);
		\draw [bend left] (92) to (100);
		\draw [bend right=15] (101) to (92);
		\draw [bend left=15] (102) to (92);
		\draw [bend left] (103) to (92);
		\draw [bend left, looseness=0.75] (104) to (92);
		\draw (105.center) to (113);
		\draw (113) to (119);
		\draw (106.center) to (114);
		\draw (114) to (120);
		\draw (107.center) to (115);
		\draw (115) to (121);
		\draw (108.center) to (116);
		\draw (116) to (122);
		\draw (109.center) to (117);
		\draw (117) to (123);
		\draw (124) to (110.center);
		\draw [style=hadamard edge] (124) to (123);
		\draw [style=hadamard edge, bend right] (119) to (121);
		\draw [style=hadamard edge, bend right=60, looseness=0.75] (119) to (122);
		\draw [style=hadamard edge, bend right=60, looseness=0.75] (119) to (124);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (120) to (122);
		\draw [style=hadamard edge, bend right=75] (120) to (123);
		\draw [style=hadamard edge, bend right=45] (120) to (124);
		\draw [style=hadamard edge, bend right=60] (121) to (123);
		\draw [style=hadamard edge, bend right=75, looseness=0.75] (121) to (124);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (122) to (124);
		\draw (125.center) to (132);
		\draw (126.center) to (133);
		\draw (128.center) to (135);
		\draw (129.center) to (136);
		\draw (134) to (130.center);
		\draw (142) to (127.center);
		\draw [style=hadamard edge, bend right=45] (137) to (142);
		\draw [style=hadamard edge, bend right=45] (137) to (139);
		\draw [style=hadamard edge, bend right=45] (137) to (140);
		\draw [style=hadamard edge] (138) to (142);
		\draw [style=hadamard edge, bend right, looseness=1.25] (138) to (140);
		\draw [style=hadamard edge, bend right=45] (138) to (141);
		\draw [style=hadamard edge] (142) to (139);
		\draw [style=hadamard edge, bend right] (142) to (140);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (142) to (141);
		\draw [style=hadamard edge, bend right] (139) to (141);
		\draw (132) to (137);
		\draw (138) to (133);
		\draw (135) to (139);
		\draw (136) to (140);
		\draw (134) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (4) at (1.5, 0) {$\;\pm\frac{\pi}{2}\;$};
		\node [style=none] (8) at (3, 0.25) {$\vdots$};
		\node [style=none] (10) at (6.5, 0) {$=$};
		\node [style=Z phase dot] (11) at (0, -1) {$\alpha_{2}$};
		\node [style=Z phase dot] (12) at (3, -1) {$\alpha_{3}$};
		\node [style=Z phase dot] (13) at (0, 1) {$\alpha_{1}$};
		\node [style=Z phase dot] (14) at (3, 1) {$\alpha_{n}$};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (3, 2) {$\cdots$};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=none] (20) at (0, 2) {$\cdots$};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (3, -2) {$\cdots$};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (26) at (0, -2) {$\cdots$};
		\node [style=none] (28) at (17.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (29) at (14.5, -1) {$\;\alpha_{2}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (30) at (17.5, -1) {$\;\alpha_{3}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (31) at (14.5, 1) {$\;\alpha_{1}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (32) at (17.5, 1) {$\;\alpha_{n}\mp\frac{\pi}{2}\;$};
		\node [style=none] (33) at (17, 2) {};
		\node [style=none] (34) at (18, 2) {};
		\node [style=none] (35) at (17.5, 2) {$\cdots$};
		\node [style=none] (36) at (14, 2) {};
		\node [style=none] (37) at (15, 2) {};
		\node [style=none] (38) at (14.5, 2) {$\cdots$};
		\node [style=none] (39) at (17, -2) {};
		\node [style=none] (40) at (18, -2) {};
		\node [style=none] (41) at (17.5, -2) {$\cdots$};
		\node [style=none] (42) at (14, -2) {};
		\node [style=none] (43) at (15, -2) {};
		\node [style=none] (44) at (14.5, -2) {$\cdots$};
		\node [style=none] (45) at (10.5, 0) {$e^{\pm{i\frac{\pi}{4}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
		\node [style=Z phase dot] (46) at (1.25, -6) {$k\pi$};
		\node [style=none] (47) at (2.5, -5.75) {$\vdots$};
		\node [style=none] (48) at (5.5, -6.5) {$=$};
		\node [style=Z phase dot] (51) at (-2.75, -5) {$\alpha_{1}$};
		\node [style=none] (56) at (-3.25, -4) {};
		\node [style=none] (57) at (-2.25, -4) {};
		\node [style=none] (58) at (-2.75, -4) {$\cdots$};
		\node [style=Z phase dot] (65) at (-1.25, -6) {$j\pi$};
		\node [style=Z phase dot] (66) at (-2.75, -7) {$\alpha_{n}$};
		\node [style=none] (67) at (-3.25, -8) {};
		\node [style=none] (68) at (-2.25, -8) {};
		\node [style=none] (69) at (-2.75, -8) {$\cdots$};
		\node [style=Z phase dot] (70) at (2.5, -5) {$\gamma_{1}$};
		\node [style=none] (71) at (2, -4) {};
		\node [style=none] (72) at (3, -4) {};
		\node [style=none] (73) at (2.5, -4) {$\cdots$};
		\node [style=Z phase dot] (74) at (2.5, -7) {$\gamma_{l}$};
		\node [style=none] (75) at (2, -8) {};
		\node [style=none] (76) at (3, -8) {};
		\node [style=none] (77) at (2.5, -8) {$\cdots$};
		\node [style=Z phase dot] (78) at (0, -7.25) {$\beta_{1}$};
		\node [style=none] (79) at (-0.75, -8) {};
		\node [style=none] (80) at (0.75, -8) {};
		\node [style=none] (81) at (0, -8) {$\cdots$};
		\node [style=Z phase dot] (82) at (0, -9.5) {$\beta_{m}$};
		\node [style=none] (83) at (-0.75, -10.25) {};
		\node [style=none] (84) at (0.75, -10.25) {};
		\node [style=none] (85) at (0, -10.25) {$\cdots$};
		\node [style=none] (86) at (-2.75, -5.75) {$\vdots$};
		\node [style=none] (88) at (0, -8.25) {$\vdots$};
		\node [style=none] (89) at (9, -6.5) {$(-1)^{jk}\sqrt{2}^{E}$};
		\node [style=none] (91) at (20.5, -5.75) {$\vdots$};
		\node [style=Z phase dot] (92) at (12.5, -5) {$\;\alpha_{1}+k\pi\;$};
		\node [style=none] (93) at (12, -4) {};
		\node [style=none] (94) at (13, -4) {};
		\node [style=none] (95) at (12.5, -4) {$\cdots$};
		\node [style=Z phase dot] (97) at (12.5, -7) {$\;\alpha_{n}+k\pi\;$};
		\node [style=none] (98) at (12, -8) {};
		\node [style=none] (99) at (13, -8) {};
		\node [style=none] (100) at (12.5, -8) {$\cdots$};
		\node [style=Z phase dot] (101) at (20.5, -5) {$\;\gamma_{1}+j\pi\;$};
		\node [style=none] (102) at (20, -4) {};
		\node [style=none] (103) at (21, -4) {};
		\node [style=none] (104) at (20.5, -4) {$\cdots$};
		\node [style=Z phase dot] (105) at (20.5, -7) {$\;\gamma_{l}+j\pi\;$};
		\node [style=none] (106) at (20, -8) {};
		\node [style=none] (107) at (21, -8) {};
		\node [style=none] (108) at (20.5, -8) {$\cdots$};
		\node [style=Z phase dot] (109) at (16.5, -8) {$\;\beta_{1}+(j+k+1)\pi\;$};
		\node [style=none] (110) at (15.75, -8.75) {};
		\node [style=none] (111) at (17.25, -8.75) {};
		\node [style=none] (112) at (16.5, -8.75) {$\cdots$};
		\node [style=Z phase dot] (113) at (16.5, -10.25) {$\;\beta_{m}+(j+k+1)\pi\;$};
		\node [style=none] (114) at (15.75, -11) {};
		\node [style=none] (115) at (17.25, -11) {};
		\node [style=none] (116) at (16.5, -11) {$\cdots$};
		\node [style=none] (117) at (12.5, -5.75) {$\vdots$};
		\node [style=none] (118) at (16.5, -9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (4) to (14);
		\draw [style=hadamard edge] (4) to (12);
		\draw [style=hadamard edge] (4) to (11);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (13) to (18.center);
		\draw (13) to (19.center);
		\draw (11) to (24.center);
		\draw (11) to (25.center);
		\draw (12) to (21.center);
		\draw (12) to (22.center);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw (31) to (36.center);
		\draw (31) to (37.center);
		\draw (29) to (42.center);
		\draw (29) to (43.center);
		\draw (30) to (39.center);
		\draw (30) to (40.center);
		\draw [style=hadamard edge] (31) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (32);
		\draw [style=hadamard edge] (32) to (31);
		\draw [style=hadamard edge] (31) to (30);
		\draw [style=hadamard edge] (32) to (29);
		\draw (51) to (56.center);
		\draw (51) to (57.center);
		\draw (66) to (67.center);
		\draw (66) to (68.center);
		\draw (70) to (71.center);
		\draw (70) to (72.center);
		\draw (74) to (75.center);
		\draw (74) to (76.center);
		\draw (78) to (79.center);
		\draw (78) to (80.center);
		\draw (82) to (83.center);
		\draw (82) to (84.center);
		\draw [style=hadamard edge] (65) to (51);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (65) to (46);
		\draw [style=hadamard edge] (46) to (70);
		\draw [style=hadamard edge] (46) to (74);
		\draw [style=hadamard edge, bend right] (65) to (78);
		\draw [style=hadamard edge, bend right] (78) to (46);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (65) to (82);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (82) to (46);
		\draw (92) to (93.center);
		\draw (92) to (94.center);
		\draw (97) to (98.center);
		\draw (97) to (99.center);
		\draw (101) to (102.center);
		\draw (101) to (103.center);
		\draw (105) to (106.center);
		\draw (105) to (107.center);
		\draw (109) to (110.center);
		\draw (109) to (111.center);
		\draw (113) to (114.center);
		\draw (113) to (115.center);
		\draw [style=hadamard edge] (92) to (101);
		\draw [style=hadamard edge] (92) to (105);
		\draw [style=hadamard edge] (101) to (97);
		\draw [style=hadamard edge] (92) to (109);
		\draw [style=hadamard edge] (92) to (113);
		\draw [style=hadamard edge] (101) to (109);
		\draw [style=hadamard edge] (101) to (113);
		\draw [style=hadamard edge] (97) to (109);
		\draw [style=hadamard edge] (97) to (113);
		\draw [style=hadamard edge] (105) to (109);
		\draw [style=hadamard edge] (105) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free_node_para.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\;(a+b+e)\pi\;$};
		\node [style=none] (1) at (2.25, 0) {$=$};
		\node [style=none] (2) at (6.75, 0.75) {$2$ \;\;if\; $a\oplus b\oplus e = 0$};
		\node [style=none] (3) at (6.75, -0.5) {$0$ \;\;if\; $a\oplus b\oplus e = 1$};
		\node [style=none] (6) at (3.25, 0) {$\Bigg\{$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (3.5, 0) {$\equiv$};
		\node [style=hadamard] (47) at (1.25, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (0, 0) {};
		\node [style=Z phase dot] (54) at (7, 0) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (10, 0) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=X phase dot] (57) at (8, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (58) at (9, 0) {$\frac{\pi}{2}$};
		\node [style=none] (59) at (5, 0) {$e^{-i\frac{\pi}{4}}$};
		\node [style=none] (60) at (11, 0) {$\equiv$};
		\node [style=none] (62) at (14.5, 0) {};
		\node [style=none] (63) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (47);
		\draw (47) to (52.center);
		\draw (56.center) to (54);
		\draw (54) to (57);
		\draw (57) to (58);
		\draw (58) to (55.center);
		\draw [style=hadamard edge] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picom_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-4.25, -2) {};
		\node [style=Z phase dot] (2) at (-3.25, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (3) at (-2.25, -2) {};
		\node [style=Z dot] (4) at (-2.25, 0) {};
		\node [style=Z phase dot] (5) at (-1.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=X dot] (10) at (3.25, 0) {};
		\node [style=X dot] (11) at (5.25, 0) {};
		\node [style=Z phase dot] (12) at (3.25, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (13) at (4.25, -2) {};
		\node [style=Z phase dot] (14) at (5.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (6.25, 0) {};
		\node [style=none] (16) at (6.25, -2) {};
		\node [style=none] (17) at (1, -1) {$\approx$};
		\node [style=none] (28) at (7.5, -1) {$+$};
		\node [style=none] (29) at (8.75, 0) {};
		\node [style=none] (30) at (8.75, -2) {};
		\node [style=X phase dot] (31) at (9.75, 0) {$\pi$};
		\node [style=X phase dot] (32) at (11.75, 0) {$\pi$};
		\node [style=Z phase dot] (33) at (9.75, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (34) at (10.75, -2) {};
		\node [style=Z phase dot] (35) at (11.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (36) at (12.75, 0) {};
		\node [style=none] (37) at (12.75, -2) {};
		\node [style=X dot] (38) at (4.25, -1) {};
		\node [style=X phase dot] (39) at (10.75, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (8.center) to (10);
		\draw (9.center) to (12);
		\draw (11) to (15.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (16.center);
		\draw (29.center) to (31);
		\draw (30.center) to (33);
		\draw (32) to (36.center);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (37.center);
		\draw (38) to (13);
		\draw (39) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picom_01a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=X dot] (10) at (1, 0) {};
		\node [style=X dot] (11) at (3, 0) {};
		\node [style=Z phase dot] (12) at (1, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (13) at (2, -2) {};
		\node [style=Z phase dot] (14) at (3, -2) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (4, -2) {};
		\node [style=none] (28) at (5, -1) {$=$};
		\node [style=X dot] (38) at (2, -1) {};
		\node [style=none] (39) at (6, 0) {};
		\node [style=none] (40) at (6, -2) {};
		\node [style=X dot] (41) at (7, 0) {};
		\node [style=X dot] (42) at (9, 0) {};
		\node [style=Z phase dot] (43) at (7, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (44) at (8, -2) {};
		\node [style=Z phase dot] (45) at (9, -2) {$\frac{\pi}{4}$};
		\node [style=none] (46) at (10, 0) {};
		\node [style=none] (47) at (10, -2) {};
		\node [style=none] (48) at (11, -1) {$=$};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (12, -2) {};
		\node [style=X dot] (51) at (13, 0) {};
		\node [style=X dot] (52) at (15, 0) {};
		\node [style=Z phase dot] (53) at (13, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (55) at (15, -2) {$\frac{\pi}{4}$};
		\node [style=none] (56) at (16, 0) {};
		\node [style=none] (57) at (16, -2) {};
		\node [style=none] (58) at (17, -1) {$=$};
		\node [style=none] (59) at (18, 0) {};
		\node [style=none] (60) at (18, -2) {};
		\node [style=X dot] (61) at (19, 0) {};
		\node [style=X dot] (62) at (21, 0) {};
		\node [style=Z phase dot] (63) at (20, -2) {$\frac{\pi}{2}$};
		\node [style=none] (66) at (22, 0) {};
		\node [style=none] (67) at (22, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (9.center) to (12);
		\draw (11) to (15.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (16.center);
		\draw (38) to (13);
		\draw (39.center) to (41);
		\draw (40.center) to (43);
		\draw (42) to (46.center);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (45) to (47.center);
		\draw (49.center) to (51);
		\draw (50.center) to (53);
		\draw (52) to (56.center);
		\draw (55) to (57.center);
		\draw (53) to (55);
		\draw (59.center) to (61);
		\draw (60.center) to (63);
		\draw (62) to (66.center);
		\draw (63) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picom_01b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=X phase dot] (10) at (1, 0) {$\pi$};
		\node [style=X phase dot] (11) at (3, 0) {$\pi$};
		\node [style=Z phase dot] (12) at (1, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (13) at (2, -2) {};
		\node [style=Z phase dot] (14) at (3, -2) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (4, -2) {};
		\node [style=none] (28) at (4.75, -1) {$=$};
		\node [style=X phase dot] (38) at (2, -1) {$\pi$};
		\node [style=none] (48) at (10.25, -1) {$=$};
		\node [style=none] (68) at (5.5, 0) {};
		\node [style=none] (69) at (5.5, -2) {};
		\node [style=X phase dot] (70) at (6.5, 0) {$\pi$};
		\node [style=X phase dot] (71) at (8.5, 0) {$\pi$};
		\node [style=Z phase dot] (72) at (6.5, -2) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (73) at (7.5, -2) {$\pi$};
		\node [style=Z phase dot] (74) at (8.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (75) at (9.5, 0) {};
		\node [style=none] (76) at (9.5, -2) {};
		\node [style=none] (78) at (12, 0) {};
		\node [style=none] (79) at (12, -2) {};
		\node [style=X phase dot] (80) at (13, 0) {$\pi$};
		\node [style=X phase dot] (81) at (15, 0) {$\pi$};
		\node [style=Z phase dot] (82) at (12.75, -2) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (83) at (15.25, -2) {$\pi$};
		\node [style=Z phase dot] (84) at (14, -2) {$\;-\frac{\pi}{4}\;$};
		\node [style=none] (85) at (16, 0) {};
		\node [style=none] (86) at (16, -2) {};
		\node [style=none] (88) at (18.5, 0) {};
		\node [style=none] (89) at (18.5, -2) {};
		\node [style=X phase dot] (90) at (19.5, 0) {$\pi$};
		\node [style=X phase dot] (91) at (21.5, 0) {$\pi$};
		\node [style=Z phase dot] (92) at (19.5, -2) {};
		\node [style=X phase dot] (93) at (21.5, -2) {$\pi$};
		\node [style=none] (95) at (22.5, 0) {};
		\node [style=none] (96) at (22.5, -2) {};
		\node [style=none] (98) at (25, 0) {};
		\node [style=none] (99) at (25, -2) {};
		\node [style=X phase dot] (100) at (26, 0) {$\pi$};
		\node [style=X phase dot] (101) at (28, 0) {$\pi$};
		\node [style=X phase dot] (103) at (27, -2) {$\pi$};
		\node [style=none] (104) at (29, 0) {};
		\node [style=none] (105) at (29, -2) {};
		\node [style=none] (106) at (11.25, -1) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (107) at (16.75, -1) {$=$};
		\node [style=none] (108) at (17.75, -1) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (109) at (23.25, -1) {$=$};
		\node [style=none] (110) at (24.25, -1) {$e^{\frac{i\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (9.center) to (12);
		\draw (11) to (15.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (16.center);
		\draw (38) to (13);
		\draw (68.center) to (70);
		\draw (69.center) to (72);
		\draw (71) to (75.center);
		\draw (72) to (73);
		\draw (73) to (74);
		\draw (74) to (76.center);
		\draw (78.center) to (80);
		\draw (79.center) to (82);
		\draw (81) to (85.center);
		\draw (88.center) to (90);
		\draw (89.center) to (92);
		\draw (91) to (95.center);
		\draw (92) to (93);
		\draw (82) to (84);
		\draw (84) to (83);
		\draw (83) to (86.center);
		\draw (93) to (96.center);
		\draw (98.center) to (100);
		\draw (101) to (104.center);
		\draw (103) to (105.center);
		\draw (103) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picom_grouped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-8, -1.25) {};
		\node [style=Z phase dot] (2) at (-7, -1.25) {$\frac{\pi}{4}$};
		\node [style=X dot] (3) at (-6, -1.25) {};
		\node [style=Z dot] (4) at (-6, 0) {};
		\node [style=Z phase dot] (5) at (-5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (62) at (-8, -2.5) {};
		\node [style=Z phase dot] (63) at (-4.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (64) at (-3.75, -2.5) {};
		\node [style=Z dot] (65) at (-3.75, 0) {};
		\node [style=Z phase dot] (66) at (-2.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (67) at (-1.75, 0) {};
		\node [style=none] (68) at (-1.75, -2.5) {};
		\node [style=none] (69) at (0.25, 0) {};
		\node [style=none] (70) at (0.25, -1.25) {};
		\node [style=Z phase dot] (71) at (1.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=X dot] (72) at (2.25, -1.25) {};
		\node [style=Z dot] (73) at (3.25, 0) {};
		\node [style=Z phase dot] (74) at (3.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (75) at (6.5, -1.25) {};
		\node [style=none] (76) at (0.25, -2.5) {};
		\node [style=Z phase dot] (77) at (3.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (78) at (4.5, -2.5) {};
		\node [style=Z phase dot] (80) at (5.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (81) at (6.5, 0) {};
		\node [style=none] (82) at (6.5, -2.5) {};
		\node [style=none] (83) at (-0.75, -1.25) {$=$};
		\node [style=none] (103) at (8.5, 0) {};
		\node [style=none] (104) at (8.5, -1.25) {};
		\node [style=Z phase dot] (105) at (9.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=X dot] (106) at (10.5, -1.25) {};
		\node [style=Z phase dot] (108) at (11.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (109) at (14.75, -1.25) {};
		\node [style=none] (110) at (8.5, -2.5) {};
		\node [style=Z phase dot] (111) at (11.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (112) at (12.75, -2.5) {};
		\node [style=Z phase dot] (113) at (13.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (114) at (14.75, 0) {};
		\node [style=none] (115) at (14.75, -2.5) {};
		\node [style=X dot] (117) at (9.5, 0) {};
		\node [style=X dot] (118) at (13.75, 0) {};
		\node [style=none] (119) at (7.5, -1.25) {$\approx$};
		\node [style=none] (120) at (16.75, 0) {};
		\node [style=none] (121) at (16.75, -1.25) {};
		\node [style=Z phase dot] (122) at (17.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=X dot] (123) at (18.75, -1.25) {};
		\node [style=Z phase dot] (124) at (19.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (125) at (23, -1.25) {};
		\node [style=none] (126) at (16.75, -2.5) {};
		\node [style=Z phase dot] (127) at (20, -2.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (128) at (21, -2.5) {};
		\node [style=Z phase dot] (129) at (22, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (130) at (23, 0) {};
		\node [style=none] (131) at (23, -2.5) {};
		\node [style=X phase dot] (132) at (17.75, 0) {$\pi$};
		\node [style=X phase dot] (133) at (22, 0) {$\pi$};
		\node [style=none] (134) at (15.75, -1.25) {$+$};
		\node [style=X dot] (135) at (10.5, -0.5) {};
		\node [style=X dot] (136) at (12.75, -1.75) {};
		\node [style=X phase dot] (137) at (18.75, -0.5) {$\pi$};
		\node [style=X phase dot] (138) at (21, -1.75) {$\pi$};
		\node [style=none] (139) at (6.75, -4.75) {};
		\node [style=none] (140) at (6.75, -6) {};
		\node [style=Z phase dot] (143) at (8.75, -6) {$\frac{\pi}{2}$};
		\node [style=none] (144) at (13, -6) {};
		\node [style=none] (145) at (6.75, -7.25) {};
		\node [style=Z phase dot] (146) at (11, -7.25) {$\frac{\pi}{2}$};
		\node [style=none] (149) at (13, -4.75) {};
		\node [style=none] (150) at (13, -7.25) {};
		\node [style=X dot] (151) at (7.75, -4.75) {};
		\node [style=X dot] (152) at (12, -4.75) {};
		\node [style=none] (153) at (5.75, -6) {$=$};
		\node [style=none] (154) at (16.75, -4.75) {};
		\node [style=none] (155) at (16.75, -6) {};
		\node [style=X phase dot] (158) at (21, -6) {$\pi$};
		\node [style=none] (159) at (23, -6) {};
		\node [style=none] (160) at (16.75, -7.25) {};
		\node [style=X phase dot] (162) at (18.75, -7.25) {$\pi$};
		\node [style=none] (164) at (23, -4.75) {};
		\node [style=none] (165) at (23, -7.25) {};
		\node [style=X phase dot] (166) at (17.75, -4.75) {$\pi$};
		\node [style=X phase dot] (167) at (22, -4.75) {$\pi$};
		\node [style=none] (168) at (14, -6) {$+$};
		\node [style=none] (173) at (4.5, -6) {$...$};
		\node [style=none] (174) at (3.25, -6) {$=$};
		\node [style=none] (175) at (15.75, -6) {$e^{\frac{i\pi}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (5) to (7.center);
		\draw (62.center) to (63);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (64) to (66);
		\draw (65) to (67.center);
		\draw (66) to (68.center);
		\draw (4) to (65);
		\draw [in=180, out=0] (69.center) to (73);
		\draw (70.center) to (71);
		\draw (71) to (72);
		\draw [bend left, looseness=0.75] (72) to (73);
		\draw (72) to (74);
		\draw (74) to (75.center);
		\draw (76.center) to (77);
		\draw (77) to (78);
		\draw (78) to (80);
		\draw (80) to (82.center);
		\draw (73) to (81.center);
		\draw [bend left] (73) to (78);
		\draw (104.center) to (105);
		\draw (105) to (106);
		\draw (106) to (108);
		\draw (108) to (109.center);
		\draw (110.center) to (111);
		\draw (111) to (112);
		\draw (112) to (113);
		\draw (113) to (115.center);
		\draw (118) to (114.center);
		\draw (117) to (103.center);
		\draw (121.center) to (122);
		\draw (122) to (123);
		\draw (123) to (124);
		\draw (124) to (125.center);
		\draw (126.center) to (127);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (129) to (131.center);
		\draw (133) to (130.center);
		\draw (132) to (120.center);
		\draw (135) to (106);
		\draw (136) to (112);
		\draw (137) to (123);
		\draw (138) to (128);
		\draw (143) to (144.center);
		\draw (145.center) to (146);
		\draw (152) to (149.center);
		\draw (151) to (139.center);
		\draw (158) to (159.center);
		\draw (167) to (164.center);
		\draw (166) to (154.center);
		\draw (143) to (140.center);
		\draw (146) to (150.center);
		\draw (158) to (155.center);
		\draw (165.center) to (162);
		\draw (162) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, -0.5) {$\alpha$};
		\node [style=none] (1) at (-3, -0.5) {$=$};
		\node [style=none] (2) at (-1.5, -0.5) {$1+e^{i\alpha}$};
		\node [style=Z phase dot] (3) at (3.25, -0.5) {$a\pi$};
		\node [style=none] (4) at (4.25, -0.5) {$=$};
		\node [style=none] (5) at (5.75, -0.5) {$\sqrt{2}e^{ia\alpha}$};
		\node [style=X phase dot] (6) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_decomp_abs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (10) at (3, 0) {$\approx$};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=X dot] (13) at (5.75, 0.25) {};
		\node [style=none] (14) at (7.25, 1) {};
		\node [style=none] (15) at (7.25, -1) {};
		\node [style=none] (16) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (4.75, 0.25) {$\vdots$};
		\node [style=X dot] (18) at (6.25, 0.25) {};
		\node [style=X dot] (19) at (6.25, -0.25) {};
		\node [style=X dot] (20) at (5.75, -0.25) {};
		\node [style=none] (21) at (8.5, 0) {$+$};
		\node [style=none] (22) at (11.5, 1) {};
		\node [style=none] (23) at (11.5, -1) {};
		\node [style=X phase dot] (24) at (12.25, 0.5) {$\pi$};
		\node [style=none] (25) at (14, 1) {};
		\node [style=none] (26) at (14, -1) {};
		\node [style=none] (27) at (14, 0.25) {$\vdots$};
		\node [style=none] (28) at (11.5, 0.25) {$\vdots$};
		\node [style=X phase dot] (29) at (13.25, 0.5) {$\pi$};
		\node [style=X phase dot] (30) at (13.25, -0.5) {$\pi$};
		\node [style=X phase dot] (31) at (12.25, -0.5) {$\pi$};
		\node [style=none] (32) at (10, 0) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend right] (4) to (7.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left] (11.center) to (13);
		\draw [bend left] (20) to (12.center);
		\draw [bend right] (19) to (15.center);
		\draw [bend left] (18) to (14.center);
		\draw [bend left] (22.center) to (24);
		\draw [bend left] (31) to (23.center);
		\draw [bend right] (30) to (26.center);
		\draw [bend left] (29) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_decomp_para.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (10) at (3, 0) {$\approx$};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=X dot] (13) at (5.75, 0.25) {};
		\node [style=none] (14) at (7.25, 1) {};
		\node [style=none] (15) at (7.25, -1) {};
		\node [style=none] (16) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (4.75, 0.25) {$\vdots$};
		\node [style=X dot] (18) at (6.25, 0.25) {};
		\node [style=X dot] (19) at (6.25, -0.25) {};
		\node [style=X dot] (20) at (5.75, -0.25) {};
		\node [style=none] (21) at (8.5, 0) {$+$};
		\node [style=none] (22) at (11.5, 1) {};
		\node [style=none] (23) at (11.5, -1) {};
		\node [style=X phase dot] (24) at (12.25, 0.5) {$\pi$};
		\node [style=none] (25) at (14, 1) {};
		\node [style=none] (26) at (14, -1) {};
		\node [style=none] (27) at (14, 0.25) {$\vdots$};
		\node [style=none] (28) at (11.5, 0.25) {$\vdots$};
		\node [style=X phase dot] (29) at (13.25, 0.5) {$\pi$};
		\node [style=X phase dot] (30) at (13.25, -0.5) {$\pi$};
		\node [style=X phase dot] (31) at (12.25, -0.5) {$\pi$};
		\node [style=none] (32) at (10, 0) {$e^{i\alpha}$};
		\node [style=none] (33) at (15.5, 0) {$\equiv$};
		\node [style=none] (34) at (20.5, 1) {};
		\node [style=none] (35) at (20.5, -1) {};
		\node [style=X phase dot] (36) at (21.25, 0.5) {$a\pi$};
		\node [style=none] (37) at (23, 1) {};
		\node [style=none] (38) at (23, -1) {};
		\node [style=none] (39) at (23, 0.25) {$\vdots$};
		\node [style=none] (40) at (20.5, 0.25) {$\vdots$};
		\node [style=X phase dot] (41) at (22.25, 0.5) {$a\pi$};
		\node [style=X phase dot] (42) at (22.25, -0.5) {$a\pi$};
		\node [style=X phase dot] (43) at (21.25, -0.5) {$a\pi$};
		\node [style=none] (44) at (19, 0) {$e^{i\alpha a}$};
		\node [style=none] (45) at (17.25, 0) {$\sum\limits_{a=0}^{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend right] (4) to (7.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left] (11.center) to (13);
		\draw [bend left] (20) to (12.center);
		\draw [bend right] (19) to (15.center);
		\draw [bend left] (18) to (14.center);
		\draw [bend left] (22.center) to (24);
		\draw [bend left] (31) to (23.center);
		\draw [bend right] (30) to (26.center);
		\draw [bend left] (29) to (25.center);
		\draw [bend left] (34.center) to (36);
		\draw [bend left] (43) to (35.center);
		\draw [bend right] (42) to (38.center);
		\draw [bend left] (41) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=Z phase dot] (2) at (1.25, 0) {$\alpha$};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, 0) {$\vdots$};
		\node [style=none] (6) at (0, 0) {$\vdots$};
		\node [style=none] (7) at (3.75, 0) {$:=$};
		\node [style=none] (43) at (2.5, 0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (9.75, 0) {$\ket{0...0}\bra{0...0} + e^{i\alpha}\ket{1...1}\bra{1...1}$};
		\node [style=none] (46) at (0, -2.25) {};
		\node [style=none] (47) at (0, -4.25) {};
		\node [style=X phase dot] (48) at (1.25, -3.25) {$\alpha$};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=none] (50) at (2.5, -4.25) {};
		\node [style=none] (51) at (2.5, -3.25) {$\vdots$};
		\node [style=none] (52) at (0, -3.25) {$\vdots$};
		\node [style=none] (53) at (3.75, -3.25) {$:=$};
		\node [style=none] (54) at (2.5, -2.75) {};
		\node [style=none] (55) at (0, -2.75) {};
		\node [style=none] (56) at (10.5, -3.25) {$\ket{+...+}\bra{+...+} + e^{i\alpha}\ket{-...-}\bra{-...-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (2);
		\draw [bend left] (2) to (3.center);
		\draw [bend right] (2) to (4.center);
		\draw [bend left] (2) to (1.center);
		\draw [bend left=15] (44.center) to (2);
		\draw [bend left=15] (2) to (43.center);
		\draw [bend left] (46.center) to (48);
		\draw [bend left] (48) to (49.center);
		\draw [bend right] (48) to (50.center);
		\draw [bend left] (48) to (47.center);
		\draw [bend left=15] (55.center) to (48);
		\draw [bend left=15] (48) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tiered_01_paracut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (0, -4) {};
		\node [style=none] (6) at (0, -5) {};
		\node [style=none] (7) at (0, -6) {};
		\node [style=Z phase dot] (10) at (1, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (11) at (2, -6) {$\;a\pi\;$};
		\node [style=X phase dot] (13) at (3, -4) {$\;(a+b)\pi\;$};
		\node [style=Z phase dot] (18) at (3, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (19) at (4, -6) {};
		\node [style=Z dot] (20) at (4, -5) {};
		\node [style=Z phase dot] (21) at (5, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (22) at (6, -6) {$\;b\pi\;$};
		\node [style=X phase dot] (24) at (7, -4) {$\;(b+c)\pi\;$};
		\node [style=Z dot] (25) at (7, -3) {};
		\node [style=Z phase dot] (27) at (7, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (28) at (8, -6) {};
		\node [style=Z dot] (29) at (8, -2) {};
		\node [style=Z phase dot] (30) at (9, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (31) at (10, -6) {$\;c\pi\;$};
		\node [style=X phase dot] (33) at (11, -4) {$\;(c+d)\pi\;$};
		\node [style=Z phase dot] (36) at (11, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (37) at (12, -6) {};
		\node [style=Z dot] (38) at (12, -1) {};
		\node [style=Z phase dot] (39) at (13, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (40) at (14, -6) {$\;d\pi\;$};
		\node [style=Z phase dot] (42) at (15, -6) {$\frac{\pi}{4}$};
		\node [style=none] (45) at (16, -1) {};
		\node [style=none] (46) at (16, -2) {};
		\node [style=none] (47) at (16, -3) {};
		\node [style=none] (48) at (16, -4) {};
		\node [style=none] (49) at (16, -5) {};
		\node [style=none] (50) at (16, -6) {};
		\node [style=X phase dot] (51) at (1, -4) {$\;a\pi\;$};
		\node [style=X phase dot] (52) at (15, -4) {$\;d\pi\;$};
		\node [style=none] (54) at (-2, -3.5) {$\sum\limits_{a,b,c,d}^{\set{0,1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (38);
		\draw (3.center) to (29);
		\draw (4.center) to (25);
		\draw (6.center) to (20);
		\draw (7.center) to (10);
		\draw (10) to (11);
		\draw (11) to (18);
		\draw (13) to (25);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (19) to (21);
		\draw (20) to (49.center);
		\draw (21) to (22);
		\draw (22) to (27);
		\draw (24) to (25);
		\draw (25) to (33);
		\draw (25) to (47.center);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (28) to (30);
		\draw (29) to (46.center);
		\draw (30) to (31);
		\draw (31) to (36);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (38) to (45.center);
		\draw (39) to (40);
		\draw (40) to (42);
		\draw (42) to (50.center);
		\draw (51) to (5.center);
		\draw (52) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tiered_01_paracut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (0, -4) {};
		\node [style=none] (6) at (0, -5) {};
		\node [style=none] (7) at (0, -6) {};
		\node [style=Z phase dot] (10) at (1, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (11) at (2, -6) {$\;a\pi\;$};
		\node [style=X phase dot] (13) at (3, -4) {$\;(a+b+e)\pi\;$};
		\node [style=Z phase dot] (18) at (3, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (19) at (4, -6) {};
		\node [style=Z dot] (20) at (4, -5) {};
		\node [style=Z phase dot] (21) at (5, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (22) at (6, -6) {$\;b\pi\;$};
		\node [style=X phase dot] (24) at (7, -4) {$\;(b+c+e)\pi\;$};
		\node [style=Z phase dot] (27) at (7, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (28) at (8, -6) {};
		\node [style=Z dot] (29) at (8, -2) {};
		\node [style=Z phase dot] (30) at (9, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (31) at (10, -6) {$\;c\pi\;$};
		\node [style=X phase dot] (33) at (11, -4) {$\;(c+d+e)\pi\;$};
		\node [style=Z phase dot] (36) at (11, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (37) at (12, -6) {};
		\node [style=Z dot] (38) at (12, -1) {};
		\node [style=Z phase dot] (39) at (13, -6) {$\frac{\pi}{4}$};
		\node [style=X phase dot] (40) at (14, -6) {$\;d\pi\;$};
		\node [style=Z phase dot] (42) at (15, -6) {$\frac{\pi}{4}$};
		\node [style=none] (45) at (16, -1) {};
		\node [style=none] (46) at (16, -2) {};
		\node [style=none] (47) at (16, -3) {};
		\node [style=none] (48) at (16, -4) {};
		\node [style=none] (49) at (16, -5) {};
		\node [style=none] (50) at (16, -6) {};
		\node [style=X phase dot] (51) at (1, -4) {$\;a\pi\;$};
		\node [style=X phase dot] (52) at (15, -4) {$\;d\pi\;$};
		\node [style=none] (54) at (-2, -3.5) {$\sum\limits_{a,b,c,d,e}^{\set{0,1}}$};
		\node [style=X phase dot] (55) at (1, -3) {$\;e\pi\;$};
		\node [style=X phase dot] (56) at (15, -3) {$\;e\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (38);
		\draw (3.center) to (29);
		\draw (6.center) to (20);
		\draw (7.center) to (10);
		\draw (10) to (11);
		\draw (11) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (19) to (21);
		\draw (20) to (49.center);
		\draw (21) to (22);
		\draw (22) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (28) to (30);
		\draw (29) to (46.center);
		\draw (30) to (31);
		\draw (31) to (36);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (38) to (45.center);
		\draw (39) to (40);
		\draw (40) to (42);
		\draw (42) to (50.center);
		\draw (51) to (5.center);
		\draw (52) to (48.center);
		\draw (55) to (4.center);
		\draw (56) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tiered_01b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (0, -4) {};
		\node [style=none] (6) at (0, -5) {};
		\node [style=none] (7) at (0, -6) {};
		\node [style=Z phase dot] (10) at (1, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (11) at (2, -6) {};
		\node [style=Z dot] (12) at (2, -4) {};
		\node [style=X dot] (13) at (3, -4) {};
		\node [style=Z phase dot] (18) at (3, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (19) at (4, -6) {};
		\node [style=Z dot] (20) at (4, -5) {};
		\node [style=Z phase dot] (21) at (5, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (22) at (6, -6) {};
		\node [style=Z dot] (23) at (6, -4) {};
		\node [style=X dot] (24) at (7, -4) {};
		\node [style=Z dot] (25) at (7, -3) {};
		\node [style=Z phase dot] (27) at (7, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (28) at (8, -6) {};
		\node [style=Z dot] (29) at (8, -2) {};
		\node [style=Z phase dot] (30) at (9, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (31) at (10, -6) {};
		\node [style=Z dot] (32) at (10, -4) {};
		\node [style=X dot] (33) at (11, -4) {};
		\node [style=Z phase dot] (36) at (11, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (37) at (12, -6) {};
		\node [style=Z dot] (38) at (12, -1) {};
		\node [style=Z phase dot] (39) at (13, -6) {$\frac{\pi}{4}$};
		\node [style=X dot] (40) at (14, -6) {};
		\node [style=Z dot] (41) at (14, -4) {};
		\node [style=Z phase dot] (42) at (15, -6) {$\frac{\pi}{4}$};
		\node [style=none] (45) at (16, -1) {};
		\node [style=none] (46) at (16, -2) {};
		\node [style=none] (47) at (16, -3) {};
		\node [style=none] (48) at (16, -4) {};
		\node [style=none] (49) at (16, -5) {};
		\node [style=none] (50) at (16, -6) {};
		\node [style=none] (53) at (1, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$1$}}};
		\node [style=none] (54) at (3, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$3$}}};
		\node [style=none] (55) at (5, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$5$}}};
		\node [style=none] (56) at (7, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$7$}}};
		\node [style=none] (57) at (9, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$10$}}};
		\node [style=none] (58) at (11, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$12$}}};
		\node [style=none] (59) at (13, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$14$}}};
		\node [style=none] (60) at (15, -6.75) {\scalebox{0.75}{%
\textcolor{gray}{$16$}}};
		\node [style=none] (61) at (2, -3.5) {\scalebox{0.75}{%
\textcolor{gray}{$2$}}};
		\node [style=none] (62) at (4, -4.5) {\scalebox{0.75}{%
\textcolor{gray}{$4$}}};
		\node [style=none] (63) at (6, -3.5) {\scalebox{0.75}{%
\textcolor{gray}{$6$}}};
		\node [style=none] (64) at (7, -2.5) {\scalebox{0.75}{%
\textcolor{gray}{$8$}}};
		\node [style=none] (65) at (8, -1.5) {\scalebox{0.75}{%
\textcolor{gray}{$9$}}};
		\node [style=none] (66) at (10, -3.5) {\scalebox{0.75}{%
\textcolor{gray}{$11$}}};
		\node [style=none] (67) at (12, -0.5) {\scalebox{0.75}{%
\textcolor{gray}{$13$}}};
		\node [style=none] (68) at (14, -3.5) {\scalebox{0.75}{%
\textcolor{gray}{$15$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (38);
		\draw (3.center) to (29);
		\draw (4.center) to (25);
		\draw (5.center) to (12);
		\draw (6.center) to (20);
		\draw (7.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (11) to (18);
		\draw (12) to (13);
		\draw (13) to (25);
		\draw (13) to (23);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (19) to (21);
		\draw (20) to (49.center);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (22) to (27);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (24) to (32);
		\draw (25) to (33);
		\draw (25) to (47.center);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (28) to (30);
		\draw (29) to (46.center);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (31) to (36);
		\draw (32) to (33);
		\draw (33) to (41);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (38) to (45.center);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (40) to (42);
		\draw (41) to (48.center);
		\draw (42) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toffoliZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=X dot] (3) at (2.5, -2) {};
		\node [style=Z dot] (4) at (2.5, -1) {};
		\node [style=Z phase dot] (5) at (3.5, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (6) at (4.5, -2) {};
		\node [style=Z dot] (7) at (4.5, 0) {};
		\node [style=Z phase dot] (8) at (5.5, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (9) at (6.5, -2) {};
		\node [style=Z dot] (10) at (6.5, -1) {};
		\node [style=Z phase dot] (11) at (7.5, -2) {$\frac{7\pi}{4}$};
		\node [style=X dot] (12) at (8.5, -2) {};
		\node [style=Z dot] (13) at (8.5, 0) {};
		\node [style=Z phase dot] (14) at (9.5, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (15) at (9.5, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (16) at (10.5, -1) {};
		\node [style=Z dot] (17) at (10.5, 0) {};
		\node [style=Z phase dot] (18) at (11.5, 0) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (19) at (11.5, -1) {$\frac{7\pi}{4}$};
		\node [style=X dot] (20) at (12.5, -1) {};
		\node [style=Z dot] (21) at (12.5, 0) {};
		\node [style=none] (22) at (13.5, 0) {};
		\node [style=none] (23) at (13.5, -1) {};
		\node [style=none] (24) at (13.5, -2) {};
		\node [style=hadamard] (25) at (1.5, -2) {};
		\node [style=hadamard] (26) at (10.5, -2) {};
		\node [style=cnot ctrl] (27) at (-2.75, 0) {};
		\node [style=cnot ctrl] (28) at (-2.75, -1) {};
		\node [style=cnot targ] (29) at (-2.75, -2) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-3.5, -2) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (-0.75, -1) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7);
		\draw (1.center) to (4);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (4) to (10);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (7) to (13);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (10) to (14);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (12) to (15);
		\draw (13) to (17);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (16) to (19);
		\draw (17) to (18);
		\draw (18) to (21);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (20) to (23.center);
		\draw (21) to (22.center);
		\draw (25) to (2.center);
		\draw (25) to (3);
		\draw (15) to (26);
		\draw (26) to (24.center);
		\draw (32.center) to (27);
		\draw (27) to (30.center);
		\draw (33.center) to (28);
		\draw (28) to (31.center);
		\draw (34.center) to (29);
		\draw (29) to (35.center);
		\draw (27) to (28);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

